ADM-Planner: LLM-Guided Long-Horizon Planning for Mobile Manipulators with Attention-Enhanced Dynamic Memory

Large language models can decompose mobile-manipulation goals into long action sequences, but the resulting plans remain reliable only while their world context is current. A fixed scene description becomes stale when objects are discovered, moved, or completed while retaining every observation instead produces a growing history with redundant and conflicting state. To resolve this tension, we present an LLM-guided planning framework ADM-Planner with attention-enhanced dynamic memory (ADM). Persistent workspace knowledge is separated from object-centric state, asynchronous observations and action outcomes update that state, and a bounded retriever exposes only the entries that can affect the next decision. The LLM replans when an update invalidates the remaining plan. Across 1,500 task-simulator episodes, the proposed ADM achieved 100% full-task success in the 14-container noisy dynamic setting, compared with 62% for static memory and 97% for unfiltered dynamic memory, while reducing the context-size proxy by 95.8% relative to the latter. In a six-episode live GPT-5 Mini planner, both dynamic memory variants completed every mission, while ADM reduced provider-reported input tokens by 14.4% and mean planner calls from 7.0 to 6.0. A separate 60-trial PyBullet study retained 100% success for ADM, compared with 50% for static memory. Finally, the mobile manipulator with ADM-Planner completed various missions in indoor and outdoor physical experiments while incorporating targets revealed after execution began. The results show that selective state maintenance with ADM, rather than prompt history alone, is a practical basis for long-horizon planning in changing environments. Project page: https://xjp99v5.github.io/ADM-Planner

==> figures/llm_comparison_trajectories_tikz.tex <==
% Auto-generated by figures/make_llm_comparison_tikz.ps1.
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round]
\definecolor{dynamic}{HTML}{4F81BD}
\definecolor{attention}{HTML}{9A3858}
\definecolor{static}{HTML}{2F3543}
\definecolor{pairgray}{HTML}{B8C0CE}
\definecolor{gridgray}{HTML}{D9D9D9}
\tikzset{grid/.style={draw=gridgray,line width=0.18mm,opacity=0.65},axis/.style={draw=static,line width=0.28mm},pair/.style={draw=pairgray,line width=0.38mm},dynamicLine/.style={draw=dynamic},attentionLine/.style={draw=attention},dynamicPath/.style={draw=dynamic,line width=0.42mm},attentionPath/.style={draw=attention,line width=0.42mm,dashed},station/.style={draw=attention,line width=0.35mm},title/.style={font=\sffamily\fontsize{8.5}{9}\selectfont,text=static},axislabel/.style={font=\sffamily\fontsize{7.5}{8}\selectfont,text=static},tick/.style={font=\sffamily\fontsize{7}{7.5}\selectfont,text=static},panel/.style={font=\sffamily\fontsize{8}{8.5}\selectfont\bfseries,text=black},mean/.style={font=\sffamily\fontsize{7}{7.5}\selectfont\bfseries},dynamicText/.style={text=dynamic},attentionText/.style={text=attention},star/.style={font=\fontsize{10}{10}\selectfont,text=static}}
\draw[dynamicLine,line width=0.42mm] (43,102) -- (48,102); \node[axislabel,anchor=west] at (49.5,102) {Dynamic memory};
\draw[attentionLine,line width=0.42mm,dashed] (75,102) -- (80,102); \node[axislabel,anchor=west] at (81.5,102) {Attention dynamic};
\node[star] at (111,102) {$\star$}; \node[axislabel,anchor=west] at (114,102) {Start};
\draw[station] (126.4,100.9) rectangle (128.6,103.1); \node[axislabel,anchor=west] at (132,102) {Recycling bins};
\node[panel] at (8,94) {a};
\node[title] at (34,93) {API input tokens};
\draw[grid] (13,67.19) -- (55,67.19);
\node[tick,anchor=east] at (11.2,67.19) {2600};
\draw[grid] (13,71.571) -- (55,71.571);
\node[tick,anchor=east] at (11.2,71.571) {2800};
\draw[grid] (13,75.952) -- (55,75.952);
\node[tick,anchor=east] at (11.2,75.952) {3000};
\draw[grid] (13,80.333) -- (55,80.333);
\node[tick,anchor=east] at (11.2,80.333) {3200};
\draw[grid] (13,84.714) -- (55,84.714);
\node[tick,anchor=east] at (11.2,84.714) {3400};
\draw[axis] (13,65) -- (13,88);
\draw[axis] (13,65) -- (55,65);
\draw[axis] (21,65) -- (21,63.9);
\draw[axis] (47,65) -- (47,63.9);
\node[axislabel] at (21,60.8) {Dynamic};
\node[axislabel] at (47,60.8) {Attention};
\draw[pair] (21,86.73) -- (47,66.161);
\fill[dynamic] (21,86.73) circle (0.85);
\fill[attention] (47,66.161) circle (0.85);
\draw[pair] (21,66.358) -- (47,66.161);
\fill[dynamic] (21,66.358) circle (0.85);
\fill[attention] (47,66.161) circle (0.85);
\draw[pair] (21,73.652) -- (47,66.183);
\fill[dynamic] (21,73.652) circle (0.85);
\fill[attention] (47,66.183) circle (0.85);
\draw[dynamicLine,line width=0.45mm] (15.5,75.58) -- (26.5,75.58);
\draw[attentionLine,line width=0.45mm] (41.5,66.161) -- (52.5,66.161);
\node[mean,dynamicText] at (20.5,78.28) {2983};
\node[mean,attentionText] at (47.5,68.861) {2553};
\node[panel] at (68,94) {b};
\node[title] at (94,93) {Planner API calls};
\draw[grid] (73,66.045) -- (115,66.045);
\node[tick,anchor=east] at (71.2,66.045) {6.0};
\draw[grid] (73,71.273) -- (115,71.273);
\node[tick,anchor=east] at (71.2,71.273) {6.5};
\draw[grid] (73,76.5) -- (115,76.5);
\node[tick,anchor=east] at (71.2,76.5) {7.0};
\draw[grid] (73,81.727) -- (115,81.727);
\node[tick,anchor=east] at (71.2,81.727) {7.5};
\draw[grid] (73,86.955) -- (115,86.955);
\node[tick,anchor=east] at (71.2,86.955) {8.0};
\draw[axis] (73,65) -- (73,88);
\draw[axis] (73,65) -- (115,65);
\draw[axis] (81,65) -- (81,63.9);
\draw[axis] (107,65) -- (107,63.9);
\node[axislabel] at (81,60.8) {Dynamic};
\node[axislabel] at (107,60.8) {Attention};
\draw[pair] (81,86.955) -- (107,66.045);
\fill[dynamic] (81,86.955) circle (0.85);
\fill[attention] (107,66.045) circle (0.85);
\draw[pair] (81,66.045) -- (107,66.045);
\fill[dynamic] (81,66.045) circle (0.85);
\fill[attention] (107,66.045) circle (0.85);
\draw[pair] (81,76.5) -- (107,66.045);
\fill[dynamic] (81,76.5) circle (0.85);
\fill[attention] (107,66.045) circle (0.85);
\draw[dynamicLine,line width=0.45mm] (75.5,76.5) -- (86.5,76.5);
\draw[attentionLine,line width=0.45mm] (101.5,66.045) -- (112.5,66.045);
\node[mean,dynamicText] at (80.5,79.2) {7.0};
\node[mean,attentionText] at (107.5,68.745) {6.0};
\node[panel] at (128,94) {c};
\node[title] at (154,93) {API request latency (s)};
\draw[grid] (133,68.067) -- (175,68.067);
\node[tick,anchor=east] at (131.2,68.067) {2.15};
\draw[grid] (133,71.9) -- (175,71.9);
\node[tick,anchor=east] at (131.2,71.9) {2.20};
\draw[grid] (133,75.733) -- (175,75.733);
\node[tick,anchor=east] at (131.2,75.733) {2.25};
\draw[grid] (133,79.567) -- (175,79.567);
\node[tick,anchor=east] at (131.2,79.567) {2.30};
\draw[grid] (133,83.4) -- (175,83.4);
\node[tick,anchor=east] at (131.2,83.4) {2.35};
\draw[grid] (133,87.233) -- (175,87.233);
\node[tick,anchor=east] at (131.2,87.233) {2.40};
\draw[axis] (133,65) -- (133,88);
\draw[axis] (133,65) -- (175,65);
\draw[axis] (141,65) -- (141,63.9);
\draw[axis] (167,65) -- (167,63.9);
\node[axislabel] at (141,60.8) {Dynamic};
\node[axislabel] at (167,60.8) {Attention};
\draw[pair] (141,86.697) -- (167,83.017);
\fill[dynamic] (141,86.697) circle (0.85);
\fill[attention] (167,83.017) circle (0.85);
\draw[pair] (141,78.417) -- (167,74.353);
\fill[dynamic] (141,78.417) circle (0.85);
\fill[attention] (167,74.353) circle (0.85);
\draw[pair] (141,66.687) -- (167,67.53);
\fill[dynamic] (141,66.687) circle (0.85);
\fill[attention] (167,67.53) circle (0.85);
\draw[dynamicLine,line width=0.45mm] (135.5,77.267) -- (146.5,77.267);
\draw[attentionLine,line width=0.45mm] (161.5,74.967) -- (172.5,74.967);
\node[mean,dynamicText] at (140.5,79.967) {2.27};
\node[mean,attentionText] at (167.5,77.667) {2.24};
\node[panel] at (8,51) {d};
\node[title] at (33.5,50) {Seed 0: distance 63 / 59};
\draw[grid] (12,6) -- (12,45);
\draw[grid] (12,6) -- (55,6);
\node[tick] at (12,3) {0};
\node[tick,anchor=east] at (10.5,6) {0};
\draw[grid] (20.6,6) -- (20.6,45);
\draw[grid] (12,13.8) -- (55,13.8);
\node[tick] at (20.6,3) {1};
\node[tick,anchor=east] at (10.5,13.8) {1};
\draw[grid] (29.2,6) -- (29.2,45);
\draw[grid] (12,21.6) -- (55,21.6);
\node[tick] at (29.2,3) {2};
\node[tick,anchor=east] at (10.5,21.6) {2};
\draw[grid] (37.8,6) -- (37.8,45);
\draw[grid] (12,29.4) -- (55,29.4);
\node[tick] at (37.8,3) {3};
\node[tick,anchor=east] at (10.5,29.4) {3};
\draw[grid] (46.4,6) -- (46.4,45);
\draw[grid] (12,37.2) -- (55,37.2);
\node[tick] at (46.4,3) {4};
\node[tick,anchor=east] at (10.5,37.2) {4};
\draw[grid] (55,6) -- (55,45);
\draw[grid] (12,45) -- (55,45);
\node[tick] at (55,3) {5};
\node[tick,anchor=east] at (10.5,45) {5};
\draw[axis] (12,6) -- (12,45);
\draw[axis] (12,6) -- (55,6);
\draw[dynamicPath] (12,6) -- (20.6,6) -- (29.2,6) -- (29.2,13.8) -- (29.2,21.6) -- (29.2,21.6) -- (20.6,21.6) -- (12,21.6) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45) -- (20.6,45) -- (29.2,45) -- (37.8,45) -- (37.8,37.2) -- (37.8,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (46.4,37.2) -- (46.4,29.4) -- (46.4,29.4) -- (37.8,29.4) -- (29.2,29.4) -- (20.6,29.4) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45) -- (12,37.2) -- (20.6,37.2) -- (29.2,37.2) -- (29.2,29.4) -- (29.2,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (37.8,45) -- (29.2,45) -- (20.6,45) -- (20.6,37.2) -- (20.6,29.4) -- (20.6,29.4) -- (29.2,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (37.8,45) -- (29.2,45) -- (20.6,45) -- (20.6,37.2) -- (20.6,29.4) -- (20.6,21.6) -- (20.6,13.8) -- (20.6,6) -- (20.6,6) -- (12,6) -- (12,13.8) -- (12,21.6) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45);
\draw[attentionPath] (12,6) -- (20.6,6) -- (29.2,6) -- (29.2,13.8) -- (29.2,21.6) -- (29.2,21.6) -- (20.6,21.6) -- (12,21.6) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45) -- (20.6,45) -- (20.6,37.2) -- (20.6,29.4) -- (20.6,29.4) -- (29.2,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (46.4,37.2) -- (46.4,29.4) -- (46.4,29.4) -- (37.8,29.4) -- (29.2,29.4) -- (20.6,29.4) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45) -- (20.6,45) -- (29.2,45) -- (29.2,37.2) -- (29.2,29.4) -- (29.2,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (37.8,45) -- (37.8,37.2) -- (37.8,29.4) -- (37.8,29.4) -- (46.4,29.4) -- (55,29.4) -- (55,37.2) -- (55,45) -- (55,45) -- (46.4,45) -- (37.8,45) -- (29.2,45) -- (20.6,45) -- (20.6,37.2) -- (20.6,29.4) -- (20.6,21.6) -- (20.6,13.8) -- (20.6,6) -- (20.6,6) -- (12,6) -- (12,13.8) -- (12,21.6) -- (12,29.4) -- (12,37.2) -- (12,45) -- (12,45);
\node[star] at (12,6) {$\star$};
\draw[station] (10.9,43.9) rectangle (13.1,46.1);
\draw[station] (53.9,43.9) rectangle (56.1,46.1);
\node[panel] at (68,51) {e};
\node[title] at (93.5,50) {Seed 1: distance 53 / 53};
\draw[grid] (72,6) -- (72,45);
\draw[grid] (72,6) -- (115,6);
\node[tick] at (72,3) {0};
\node[tick,anchor=east] at (70.5,6) {0};
\draw[grid] (80.6,6) -- (80.6,45);
\draw[grid] (72,13.8) -- (115,13.8);
\node[tick] at (80.6,3) {1};
\node[tick,anchor=east] at (70.5,13.8) {1};
\draw[grid] (89.2,6) -- (89.2,45);
\draw[grid] (72,21.6) -- (115,21.6);
\node[tick] at (89.2,3) {2};
\node[tick,anchor=east] at (70.5,21.6) {2};
\draw[grid] (97.8,6) -- (97.8,45);
\draw[grid] (72,29.4) -- (115,29.4);
\node[tick] at (97.8,3) {3};
\node[tick,anchor=east] at (70.5,29.4) {3};
\draw[grid] (106.4,6) -- (106.4,45);
\draw[grid] (72,37.2) -- (115,37.2);
\node[tick] at (106.4,3) {4};
\node[tick,anchor=east] at (70.5,37.2) {4};
\draw[grid] (115,6) -- (115,45);
\draw[grid] (72,45) -- (115,45);
\node[tick] at (115,3) {5};
\node[tick,anchor=east] at (70.5,45) {5};
\draw[axis] (72,6) -- (72,45);
\draw[axis] (72,6) -- (115,6);
\draw[dynamicPath] (72,6) -- (80.6,6) -- (80.6,6) -- (72,6) -- (72,13.8) -- (72,21.6) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45) -- (80.6,45) -- (89.2,45) -- (89.2,45) -- (97.8,45) -- (106.4,45) -- (115,45) -- (115,45) -- (115,37.2) -- (115,29.4) -- (115,29.4) -- (106.4,29.4) -- (97.8,29.4) -- (89.2,29.4) -- (80.6,29.4) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45) -- (80.6,45) -- (80.6,37.2) -- (80.6,29.4) -- (80.6,21.6) -- (80.6,13.8) -- (80.6,13.8) -- (89.2,13.8) -- (97.8,13.8) -- (106.4,13.8) -- (115,13.8) -- (115,21.6) -- (115,29.4) -- (115,37.2) -- (115,45) -- (115,45) -- (115,37.2) -- (115,29.4) -- (115,21.6) -- (115,21.6) -- (115,29.4) -- (115,37.2) -- (115,37.2) -- (115,45) -- (115,45) -- (106.4,45) -- (97.8,45) -- (89.2,45) -- (89.2,37.2) -- (89.2,29.4) -- (89.2,21.6) -- (89.2,13.8) -- (89.2,13.8) -- (80.6,13.8) -- (72,13.8) -- (72,21.6) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45);
\draw[attentionPath] (72,6) -- (80.6,6) -- (80.6,6) -- (72,6) -- (72,13.8) -- (72,21.6) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45) -- (80.6,45) -- (89.2,45) -- (89.2,45) -- (97.8,45) -- (106.4,45) -- (115,45) -- (115,45) -- (115,37.2) -- (115,29.4) -- (115,29.4) -- (106.4,29.4) -- (97.8,29.4) -- (89.2,29.4) -- (80.6,29.4) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45) -- (80.6,45) -- (80.6,37.2) -- (80.6,29.4) -- (80.6,21.6) -- (80.6,13.8) -- (80.6,13.8) -- (89.2,13.8) -- (97.8,13.8) -- (106.4,13.8) -- (115,13.8) -- (115,21.6) -- (115,29.4) -- (115,37.2) -- (115,45) -- (115,45) -- (115,37.2) -- (115,29.4) -- (115,21.6) -- (115,21.6) -- (115,29.4) -- (115,37.2) -- (115,37.2) -- (115,45) -- (115,45) -- (106.4,45) -- (97.8,45) -- (89.2,45) -- (89.2,37.2) -- (89.2,29.4) -- (89.2,21.6) -- (89.2,13.8) -- (89.2,13.8) -- (80.6,13.8) -- (72,13.8) -- (72,21.6) -- (72,29.4) -- (72,37.2) -- (72,45) -- (72,45);
\node[star] at (72,6) {$\star$};
\draw[station] (70.9,43.9) rectangle (73.1,46.1);
\draw[station] (113.9,43.9) rectangle (116.1,46.1);
\node[panel] at (128,51) {f};
\node[title] at (153.5,50) {Seed 2: distance 39 / 37};
\draw[grid] (132,6) -- (132,45);
\draw[grid] (132,6) -- (175,6);
\node[tick] at (132,3) {0};
\node[tick,anchor=east] at (130.5,6) {0};
\draw[grid] (140.6,6) -- (140.6,45);
\draw[grid] (132,13.8) -- (175,13.8);
\node[tick] at (140.6,3) {1};
\node[tick,anchor=east] at (130.5,13.8) {1};
\draw[grid] (149.2,6) -- (149.2,45);
\draw[grid] (132,21.6) -- (175,21.6);
\node[tick] at (149.2,3) {2};
\node[tick,anchor=east] at (130.5,21.6) {2};
\draw[grid] (157.8,6) -- (157.8,45);
\draw[grid] (132,29.4) -- (175,29.4);
\node[tick] at (157.8,3) {3};
\node[tick,anchor=east] at (130.5,29.4) {3};
\draw[grid] (166.4,6) -- (166.4,45);
\draw[grid] (132,37.2) -- (175,37.2);
\node[tick] at (166.4,3) {4};
\node[tick,anchor=east] at (130.5,37.2) {4};
\draw[grid] (175,6) -- (175,45);
\draw[grid] (132,45) -- (175,45);
\node[tick] at (175,3) {5};
\node[tick,anchor=east] at (130.5,45) {5};
\draw[axis] (132,6) -- (132,45);
\draw[axis] (132,6) -- (175,6);
\draw[dynamicPath] (132,6) -- (140.6,6) -- (149.2,6) -- (149.2,13.8) -- (149.2,21.6) -- (149.2,21.6) -- (157.8,21.6) -- (166.4,21.6) -- (175,21.6) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (166.4,45) -- (166.4,37.2) -- (166.4,29.4) -- (166.4,29.4) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (175,37.2) -- (175,29.4) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (166.4,45) -- (157.8,45) -- (149.2,45) -- (149.2,45) -- (140.6,45) -- (132,45) -- (132,45) -- (140.6,45) -- (140.6,37.2) -- (140.6,37.2) -- (132,37.2) -- (132,45) -- (132,45) -- (132,37.2) -- (132,29.4) -- (132,21.6) -- (140.6,21.6) -- (149.2,21.6) -- (149.2,29.4) -- (149.2,29.4) -- (149.2,29.4) -- (140.6,29.4) -- (132,29.4) -- (132,37.2) -- (132,45) -- (132,45);
\draw[attentionPath] (132,6) -- (140.6,6) -- (149.2,6) -- (149.2,13.8) -- (149.2,21.6) -- (149.2,21.6) -- (157.8,21.6) -- (166.4,21.6) -- (175,21.6) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (175,37.2) -- (175,29.4) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (166.4,45) -- (166.4,37.2) -- (166.4,29.4) -- (166.4,29.4) -- (175,29.4) -- (175,37.2) -- (175,45) -- (175,45) -- (166.4,45) -- (157.8,45) -- (149.2,45) -- (149.2,45) -- (140.6,45) -- (132,45) -- (132,45) -- (140.6,45) -- (140.6,37.2) -- (140.6,37.2) -- (132,37.2) -- (132,45) -- (132,45) -- (140.6,45) -- (149.2,45) -- (149.2,37.2) -- (149.2,29.4) -- (149.2,29.4) -- (140.6,29.4) -- (132,29.4) -- (132,37.2) -- (132,45) -- (132,45);
\node[star] at (132,6) {$\star$};
\draw[station] (130.9,43.9) rectangle (133.1,46.1);
\draw[station] (173.9,43.9) rectangle (176.1,46.1);
\end{tikzpicture}

